TabPert: An Effective Platform for Tabular Perturbation

To truly grasp reasoning ability, a Natural Language Inference model should be evaluated on counterfactual data. TabPert facilitates this by assisting in the generation of such counterfactual data for assessing model tabular reasoning issues. TabPert allows a user to update a table, change its associated hypotheses, change their labels, and highlight rows that are important for hypothesis classification. TabPert also captures information about the techniques used to automatically produce the table, as well as the strategies employed to generate the challenging hypotheses. These counterfactual tables and hypotheses, as well as the metadata, can then be used to explore an existing model's shortcomings methodically and quantitatively.

==> screenshot_hypotheses.tex <==
\tikzset{
mystyle/.style={
  circle,
  inner sep=0pt,
  align=center,
  draw=black,
  fill=black,
  text=white,
  minimum size=7pt
  }
}


\begin{tikzpicture}[my label/.style n args={2}{label={[font=\small,text=white,xshift=-0.35cm]#1:#2}}]
 
    \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\textwidth]{screenshot_hypotheses_cropped-converted.pdf}
    };
    % Create scope with normalized axes
    \begin{scope}[
    x={($0.1*(image.south east)$)},
    y={($0.1*(image.north west)$)}]
     
    % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
    
    
    \draw[thick,red] (1.75,9.4) rectangle (8,9.6) node[below right,mystyle,yshift=-0.03cm,xshift=0.2cm,my label={0}{\textbf{1}}]{};
    \draw[thick,red] (1.3,7.05) rectangle (1.9,6.77) node[below left,mystyle,yshift=0.21cm,xshift=-0.55cm,my label={1}{\textbf{2}}]{};
    \draw[thick,red] (5.1,5.1) rectangle (5.8,5.4) node[below right,mystyle,yshift=0.4cm,xshift=-0.4cm,my label={0}{\textbf{3}}]{};
    \draw[thick,red] (1.9,5.3) rectangle (4.7,4.4) node[below right,mystyle,yshift=0.4cm,xshift=-2.45cm,my label={0}{\textbf{4}}]{};
    \draw[thick,red] (5.75,7.4) rectangle (8.6,6.5) node[below right,mystyle,yshift=0.5cm,xshift=0.2cm,my label={0}{\textbf{5}}]{};
    \draw[thick,red] (5.1,2.5) rectangle (5.8,2.2) node[below right,mystyle,yshift=-0.18cm,xshift=-0.36cm,my label={0}{\textbf{6}}]{};
    \node[mystyle, my label={0}{\textbf{7}}] at (6.9,0.4){};
    

 
\end{scope}
 
\end{tikzpicture}

==> screenshot_strategies.tex <==
\tikzset{
mystyle/.style={
  circle,
  inner sep=0pt,
  align=center,
  draw=black,
  fill=black,
  text=white,
  minimum size=8pt
  }
}

\begin{tikzpicture}[my label/.style n args={2}{label={[font=\small,text=white,xshift=-0.35cm]#1:#2}}]
 
    \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\textwidth]{screenshot_strategies-converted_main.pdf}
    };
    % Create scope with normalized axes
    \begin{scope}[
    x={($0.1*(image.south east)$)},
    y={($0.1*(image.north west)$)}]
     
    % Grid
    %     \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
    
    
    \node[mystyle, my label={0}{\textbf{1}}] at (2.6,8.6){};
    \node[mystyle, my label={0}{\textbf{2}}] at (2.4,8.25){};
    \node[mystyle, my label={0}{\textbf{3}}] at (0.4,7.25){};
    \node[mystyle, my label={0}{\textbf{4}}] at (0.4,5.5){};
    \node[mystyle, my label={0}{\textbf{5}}] at (8.3,7.6){};
    \node[mystyle, my label={0}{\textbf{6}}] at (7.3,6.55){};
 
\end{scope}
 
\end{tikzpicture}

==> screenshot_table.tex <==
\tikzset{
mystyle/.style={
  circle,
  inner sep=0pt,
  align=center,
  draw=black,
  fill=black,
  text=white,
  minimum size=10pt
  }
}
\begin{adjustbox}{width=\textwidth}

\begin{tikzpicture}[my label/.style n args={2}{label={[font=\small,text=white,xshift=-0.4cm]#1:#2}}]
 
    \node[above right, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\textwidth]{screenshot_table-converted.pdf}
    };
    % Create scope with normalized axes
    \begin{scope}[
    x={($0.1*(image.south east)$)},
    y={($0.1*(image.north west)$)}]
     
    % Grid
        % \draw[lightgray,step=1] (image.south west) grid (image.north east);

    % Axes' labels
    % \foreach \x in {0,1,...,10} { \node [below] at (\x,0) {\x}; }
    % \foreach \y in {0,1,...,10} { \node [left] at (0,\y) {\y};}
    
    \node[mystyle, my label={0}{\textbf{1}}] at (4.8,9.4){};
    \draw[thick,red] (7.2,1) rectangle (9,2) node[below right,mystyle, yshift=-0.35cm,xshift=0.1cm,my label={0}{\textbf{2}}]{};
    \draw[thick,red] (7.5,5.65) rectangle (8.6,5.4) node[below right,mystyle,yshift=0.2cm,xshift=0.1cm,my label={0}{\textbf{3}}]{};
    \draw[thick,red] (4.36,4.3) rectangle (4.55,4.6) node[below right,mystyle,yshift=-0.05cm,xshift=0.1cm,my label={0}{\textbf{4}}]{};
    \node[mystyle, my label={0}{\textbf{5}}] at (4.2,8.6){};
    \node[mystyle, my label={0}{\textbf{6}}] at (8,8.6){};
    \node[mystyle, my label={0}{\textbf{7}}] at (5.8,0.5){};
 
\end{scope}
\end{tikzpicture}
\end{adjustbox}
